A Fractional $3n+1$ Conjecture

In this paper we introduce and discuss the sequence of \emph{real numbers} defined as $u_0 \in \mathbb R$ and $u_{n+1} = \Delta(u_n)$ where \begin{equation*} \Delta(x) = \begin{cases} \frac{x}{2} &\text{if } \operatorname{frac}(x)<\frac{1}{2} \\[4px] \frac{3x+1}{2} & \text{if } \operatorname{frac}(x)\geq\frac{1}{2} \end{cases} \end{equation*} This sequence is reminiscent of the famous Collatz sequence, and seems to exhibit an interesting behaviour. Indeed, we conjecture that iterating $\Delta$ will eventually either converge to zero, or loop over sequences of real numbers with integer parts $1,2,4,7,11,18,9,4,7,3,5,9,4,7,11,18,9,4,7,3,6,3,1,2,4,7,3,6,3$. We prove this conjecture for $u_0 \in [0, 100]$. Extending the proof to larger fixed values seems to be a matter of computing power. The authors pledge to offer a reward to the first person who proves or refutes the conjecture completely -- with a proof published in a serious refereed mathematical conference or journal.

==> img/delta6.tex <==
\begin{tikzpicture}
\begin{axis}[legend cell align = left,legend pos = north east,xlabel=$u_0$,ylabel=$\max_{i=0}^6 \Delta^i(u_0)$,width=0.5\textwidth,height=8cm]
\addplot[color=red, mark=.] table[x=x,y=y] {delta6.dat};
\addplot[color=blue, mark=.] table[x=x,y=min] {delta6.dat};
\addplot[color=blue, mark=.] table[x=x,y=max] {delta6.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[legend cell align = left,legend pos = north east,xlabel=$u_0$,width=0.5\textwidth,height=8cm,xmin=0.9,xmax=1.2,ymin=0,ymax=3]
\addplot[color=red, mark=.] table[x=x,y=y] {delta6.dat};
\addplot[color=blue, mark=.] table[x=x,y=min] {delta6.dat};
\addplot[color=blue, mark=.] table[x=x,y=max] {delta6.dat};
\end{axis}
\end{tikzpicture}

==> img/plateaux.tex <==
\begin{tikzpicture}
\begin{axis}[legend cell align = left,legend pos = north east,xlabel=$\text{iteration $k$}$,ylabel=$\sup J_k$,width=\textwidth,height=8cm]
\addplot[color=red, mark=.] table[x=x,y=tof] {plateaux.dat};
\end{axis}

\end{tikzpicture}

==> img/tof.tex <==
\begin{tikzpicture}
\begin{axis}[legend cell align = left,legend pos = north east,xlabel=$u_0$,ylabel=$\text{Stopping time}$,width=\textwidth,height=8cm]
\addplot[color=red, mark=.] table[x=x,y=tof] {ratios.dat};
\end{axis}

\end{tikzpicture}

==> img/tofhist.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-19 05:38:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {$u_0$};

\end{scope}
\begin{scope}[yshift=-1cm]
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (439.74, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.03, 61.20) -- (190.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.74, 61.20) -- (439.74, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.03, 39.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (439.74, 39.60) {150};


\end{scope}
\begin{scope}[yshift=0.25cm,yscale=0.5]
%\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) rectangle ( 77.67, 96.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.67, 75.85) rectangle ( 90.15,102.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15, 75.85) rectangle (102.64,204.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.64, 75.85) rectangle (115.12,312.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 75.85) rectangle (127.61,330.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.61, 75.85) rectangle (140.09,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.09, 75.85) rectangle (152.58,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.58, 75.85) rectangle (165.06,336.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 75.85) rectangle (177.55,255.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.55, 75.85) rectangle (190.03,158.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.03, 75.85) rectangle (202.52,124.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.52, 75.85) rectangle (215.00,109.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 75.85) rectangle (227.49,100.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.49, 75.85) rectangle (239.97, 98.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.97, 75.85) rectangle (252.46, 92.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.46, 75.85) rectangle (264.94, 90.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 75.85) rectangle (277.43, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.43, 75.85) rectangle (289.92, 89.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.92, 75.85) rectangle (302.40, 88.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.40, 75.85) rectangle (314.89, 92.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 75.85) rectangle (327.37, 85.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.37, 75.85) rectangle (339.86, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.86, 75.85) rectangle (352.34, 78.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.34, 75.85) rectangle (364.83, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 75.85) rectangle (377.31, 76.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.31, 75.85) rectangle (389.80, 76.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.80, 75.85) rectangle (402.28, 76.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.28, 75.85) rectangle (414.77, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 75.85) rectangle (427.25, 76.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.25, 75.85) rectangle (439.74, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.74, 75.85) rectangle (452.22, 76.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.22, 75.85) rectangle (464.71, 76.06);
\end{scope}
\end{tikzpicture}

